Uniformly well-posed hybridized discontinuous Galerkin/hybrid mixed discretizations for Biot's consolidation model

We consider the quasi-static Biot's consolidation model in a three-field formulation with the three unknown physical quantities of interest being the displacement $\boldsymbol{u}$ of the solid matrix, the seepage velocity $\boldsymbol{v}$ of the fluid and the pore pressure $p$. As conservation of fluid mass is a leading physical principle in poromechanics, we preserve this property using an $\boldsymbol{H}(\operatorname{div})$-conforming ansatz for $\boldsymbol{u}$ and $\boldsymbol{v}$ together with an appropriate pressure space. This results in Stokes and Darcy stability and exact, that is, pointwise mass conservation of the discrete model. The proposed discretization technique combines a hybridized discontinuous Galerkin method for the elasticity subproblem with a mixed method for the flow subproblem, also handled by hybridization. The latter allows for a static condensation step to eliminate the seepage velocity from the system while preserving mass conservation. The system to be solved finally only contains degrees of freedom related to $\boldsymbol{u}$ and $p$ resulting from the hybridization process and thus provides, especially for higher-order approximations, a very cost-efficient family of physics-oriented space discretizations for poroelasticity problems. We present the construction of the discrete model, theoretical results related to its uniform well-posedness along with optimal error estimates and parameter-robust preconditioners as a key tool for developing uniformly convergent iterative solvers. Finally, the cost-efficiency of the proposed approach is illustrated in a series of numerical tests for three-dimensional test cases.

==> plots/ex1.tex <==
\pgfplotstableread{tabledata/Rinv_robustness_minres.dat}       \rinv
\pgfplotstableread{tabledata/lam_robustness_minres.dat}       \lam
\pgfplotstableread{tabledata/S_robustness_minres.dat}       \S
                         
\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.65
  ]
  \begin{groupplot}[
    group style ={group size = 3 by 1,horizontal sep=30pt,vertical sep=60pt},
    name=plot2,
    %legend entries={$\| \nabla (u-u_h)\|_{L^2}$, $\eta$, $\| \sigma^{\Delta}$,$\| \curl(f...)\|$,$\mathcal{O}(h^2)$},              
    %title={Iterations with MinRes},
    scale=1.0,
    %xlabel=ndof,
    legend columns=4,
    %legend rows=3,
    legend style={text width=3em,text height=0.9em },
    %ylabel=it,
    % ylabel=$U_B$,
    %xmin = 2e2,
    %xmax=2e5,
    xmode=log,
    %ymax=1e-1,
    %ymin=1e-5,
    %ymode=log,
    %ytick = {1e-5,1e-4,1e-3,1e-2,1e-1},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    yticklabel style={text width=3em,align=right},
    xticklabel style={text width=3em,align=left},
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
    %  % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[legend to name={mylegend}, xlabel=$R^{-1}$, xtick = {1,1e2,1e4,1e6,1e8,1e10,1e12}]
    \addlegendentry{$l=1$}
    \addlegendimage{black}
    \addlegendentry{$l=2$}
    \addlegendimage{red}
    \addlegendentry{$l=3$}
    \addlegendimage{green!70!blue}
    \addlegendentry{$l=4$}
    \addlegendimage{red!50!yellow}
    
    \addplot[line width=1pt, mark=x, mark options={solid}, color=black] table[x=0,y=1]{\rinv};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red] table[x=0,y=2]{\rinv};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=green!70!blue] table[x=0,y=3]{\rinv};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red!50!yellow] table[x=0,y=4]{\rinv};

    \nextgroupplot[legend to name=dummy, xlabel = $\lambda$, xtick = {1,1e1,1e2,1e3,1e4,1e5,1e6}]
    \addplot[line width=1pt,mark=x, mark options={solid}, color=black] table[x=0,y=1]{\lam};
    \addplot[line width=1pt,mark=x, mark options={solid}, color=red] table[x=0,y=2]{\lam};
    \addplot[line width=1pt,mark=x, mark options={solid}, color=green!70!blue] table[x=0,y=3]{\lam};
    \addplot[line width=1pt,mark=x, mark options={solid}, color=red!50!yellow] table[x=0,y=4]{\lam};

    \nextgroupplot[legend to name=dummy, xlabel = $S$, xtick = {1e-16,1e-12,1e-8,1e-4,1}, ytick = {9,10}, ymin = 8.5,ymax = 10.5]
    \addplot[line width=1pt, mark=x, mark options={solid}, color=black] table[x=0,y=1]{\S};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red] table[x=0,y=2]{\S};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=green!70!blue] table[x=0,y=3]{\S};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red!50!yellow] table[x=0,y=4]{\S};
       
  \end{groupplot}

  \node[right=1em,inner sep=0pt] at (5,-1.7) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}
 
%%% Local Variables:
%%% mode: latex
%%% TeX-master:"../main"
%%% End:

==> plots/ex2.tex <==
\pgfplotstableread{tabledata/Rinv_robustness_h1pc_minres.dat}       \rinv
\pgfplotstableread{tabledata/lam_robustness_h1pc_minres.dat}       \lam
\pgfplotstableread{tabledata/S_robustness_h1pc_minres.dat}       \S
                         
\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.65
  ]
  \begin{groupplot}[
    group style ={group size = 3 by 1,horizontal sep=30pt,vertical sep=60pt},
    name=plot2,
    %legend entries={$\| \nabla (u-u_h)\|_{L^2}$, $\eta$, $\| \sigma^{\Delta}$,$\| \curl(f...)\|$,$\mathcal{O}(h^2)$},              
    %title={Iterations with MinRes},
    scale=1.0,
    %xlabel=ndof,
    legend columns=4,
    %legend rows=3,
    legend style={text width=3em,text height=0.9em },
    %ylabel=it,
    % ylabel=$U_B$,
    %xmin = 2e2,
    %xmax=2e5,
    xmode=log,
    %ymax=1e-1,
    %ymin=1e-5,
    %ymode=log,
    %ytick = {1e-5,1e-4,1e-3,1e-2,1e-1},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    yticklabel style={text width=3em,align=right},
    xticklabel style={text width=3em,align=left},
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
    %  % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[legend to name={mylegend}, xlabel=$R^{-1}$, xtick = {1,1e2,1e4,1e6,1e8,1e10,1e12}]
    \addlegendentry{$l=1$}
    \addlegendimage{black}
    \addlegendentry{$l=2$}
    \addlegendimage{red}
    \addlegendentry{$l=3$}
    \addlegendimage{green!70!blue}
    \addlegendentry{$l=4$}
    \addlegendimage{red!50!yellow}
    
    \addplot[line width=1pt, mark=x, mark options={solid}, color=black] table[x=0,y=1]{\rinv};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red] table[x=0,y=2]{\rinv};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=green!70!blue] table[x=0,y=3]{\rinv};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red!50!yellow] table[x=0,y=4]{\rinv};

    \nextgroupplot[legend to name=dummy, xlabel = $\lambda$, xtick = {1,1e1,1e2,1e3,1e4,1e5,1e6}]
    \addplot[line width=1pt,mark=x, mark options={solid}, color=black] table[x=0,y=1]{\lam};
    \addplot[line width=1pt,mark=x, mark options={solid}, color=red] table[x=0,y=2]{\lam};
    \addplot[line width=1pt,mark=x, mark options={solid}, color=green!70!blue] table[x=0,y=3]{\lam};
    \addplot[line width=1pt,mark=x, mark options={solid}, color=red!50!yellow] table[x=0,y=4]{\lam};

    \nextgroupplot[legend to name=dummy, xlabel = $S$, xtick = {1e-16,1e-12,1e-8,1e-4,1}]
    \addplot[line width=1pt, mark=x, mark options={solid}, color=black] table[x=0,y=1]{\S};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red] table[x=0,y=2]{\S};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=green!70!blue] table[x=0,y=3]{\S};
    \addplot[line width=1pt, mark=x, mark options={solid}, color=red!50!yellow] table[x=0,y=4]{\S};
       
  \end{groupplot}

  \node[right=1em,inner sep=0pt] at (5,-1.7) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}
 
%%% Local Variables:
%%% mode: latex
%%% TeX-master:"../main"
%%% End:
